A Small-Step Operational Semantics for GP 2

The operational semantics of a programming language is said to be small-step if each transition step is an atomic computation step in the language. A semantics with this property faithfully corresponds to the implementation of the language. The previous semantics of the graph programming language GP 2 is not fully small-step because the loop and branching commands are defined in big-step style. In this paper, we present a truly small-step operational semantics for GP 2 which, in particular, accurately models diverging computations. To obtain small-step definitions of all commands, we equip the transition relation with a stack of host graphs and associated operations. We prove that the new semantics is non-blocking in that every computation either diverges or eventually produces a result graph or the failure state. We also show the finite nondeterminism property, viz. that each configuration has only a finite number of direct successors. The previous semantics of GP 2 is neither non-blocking nor does it have the finite nondeterminism property. We also show that, for a program and a graph that terminate, both semantics are equivalent, and that the old semantics can be simulated with the new one.

==> Figures/comb-graph.tex <==
% \centering
% \begin{center}
\begin{figure}[h]


\centering

\begin{tikzpicture}
    \node (a) at (0,0) [draw,circle,line width=1pt,inner sep=.7ex] {};
    \node (b) at (1,0) [draw,circle,line width=1pt,inner sep=.7ex] {};
    \node (c) at (2,0) [draw,circle,line width=1pt,inner sep=.7ex] {};
    \node (d) at (3,0) [draw,circle,line width=1pt,inner sep=.7ex] {};
    
    \node (e) at (0,1) [draw,circle,line width=1pt,inner sep=.7ex] {};
    \node (f) at (1,1) [draw,circle,line width=1pt,inner sep=.7ex] {};
    \node (g) at (2,1) [draw,circle,line width=1pt,inner sep=.7ex] {};
    \node (h) at (3,1) [draw,circle,line width=1pt,inner sep=.7ex] {};
    
    \draw (a) edge[->] (b);
    \draw (b) edge[->] (c);
    \draw (c) edge[->] (d);
    
    \draw (e) edge[->] (a);
    \draw (f) edge[->] (b);
    \draw (g) edge[->] (c);
    \draw (h) edge[->] (d);
\end{tikzpicture}


\caption{The comb graph $G_4$}
\label{fig:comb-graph}
\end{figure}
% \end{center}

==> Figures/is-cyclic.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{.95\textwidth}
\begin{allintypewriter}
Main = delete!; \{edge, loop\}

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{4.8cm} p{4.8cm} p{2cm} }
	
	delete(a,x,y:list) & edge(a,x,y:list) & loop(a,x:list)\\
	
	% delete
	\begin{tikzpicture}
        
		\node (a) at (0,0)       [gp2 node] {x};
		\node (b) at (1.25,0)    [gp2 node] {y};
		
		\node (d) at (2,0)   {$\Rightarrow$};
		
		\node (e) at (2.75,0)    [gp2 node] {x};
		\node (f) at (4,0)     [gp2 node] {y};
		
		\node (A) at (0,-.45)    {\tiny{1}};
		\node (B) at (1.25,-.45) {\tiny{2}};
		\node (E) at (2.75,-.45) {\tiny{1}};
		\node (F) at (4,-.45)  {\tiny{2}};
		
		\draw (a) edge[->,thick] node[above] {a} (b);
	\end{tikzpicture}
	&
	
	% edge
	\begin{tikzpicture}
        
		\node (a) at (0,0)       [gp2 node] {x};
		\node (b) at (1.25,0)    [gp2 node] {y};
		
		\node (d) at (2,0)   {$\Rightarrow$};
		
		\node (e) at (2.75,0)    [gp2 node] {x};
		\node (f) at (4,0)     [gp2 node] {y};
		
		\node (A) at (0,-.45)    {\tiny{1}};
		\node (B) at (1.25,-.45) {\tiny{2}};
		\node (E) at (2.75,-.45) {\tiny{1}};
		\node (F) at (4,-.45)  {\tiny{2}};
		
		\draw (a) edge[->,thick] node[above] {a} (b)
		      (e) edge[->,thick] node[above] {a} (f);
	\end{tikzpicture}
	&
	% loop
	\begin{tikzpicture}
        
		\node (a) at (0,0)       [gp2 node] {x};
		
		\node (d) at (1.4,0)   {$\Rightarrow$};
		
		\node (e) at (2.275,0)    [gp2 node] {x};
		
		\node (A) at (0,-.45)    {\tiny{1}};
		\node (E) at (2.275,-.45) {\tiny{1}};
		
		\draw (a) edge[in=-15,out=15,loop,gp2 edge] node[above] {a} (a)
		      (e) edge[in=-15,out=15,loop,gp2 edge] node[above] {a} (e);
	\end{tikzpicture}
	\\
	\vspace{-1em}where indeg(1)=0 & &
\end{tabular}

% \begin{tabular}{ p{5.5cm} }
	
% 	delete(a,x,y:list) \\
	
% 	% delete
% 	\begin{tikzpicture}
        
% 		\node (a) at (0,0)       [gp2 node] {x};
% 		\node (b) at (1.25,0)    [gp2 node] {y};
		
% 		\node (d) at (2.125,0)   {$\Rightarrow$};
		
% 		\node (e) at (3,0)    [gp2 node] {x};
% 		\node (f) at (4.25,0)     [gp2 node] {y};
		
% 		\node (A) at (0,-.45)    {\tiny{1}};
% 		\node (B) at (1.25,-.45) {\tiny{2}};
% 		\node (E) at (3,-.45) {\tiny{1}};
% 		\node (F) at (4.25,-.45)  {\tiny{2}};
		
% 		\draw (a) edge[->,thick] node[above] {a} (b);
% 	\end{tikzpicture}
% 	\\
	
% 	\vspace{-1em}where not edge(1,3) \\
	
% \end{tabular}

% \begin{tabular}{ p{5.5cm} p{2cm} }
	
% 	edge(a,x,y:list) & loop(a,x:list)\\
	
% 	% edge
% 	\begin{tikzpicture}
        
% 		\node (a) at (0,0)       [gp2 node] {x};
% 		\node (b) at (1.25,0)    [gp2 node] {y};
		
% 		\node (d) at (2.125,0)   {$\Rightarrow$};
		
% 		\node (e) at (3,0)    [gp2 node] {x};
% 		\node (f) at (4.25,0)     [gp2 node] {y};
		
% 		\node (A) at (0,-.45)    {\tiny{1}};
% 		\node (B) at (1.25,-.45) {\tiny{2}};
% 		\node (E) at (3,-.45) {\tiny{1}};
% 		\node (F) at (4.25,-.45)  {\tiny{2}};
		
% 		\draw (a) edge[->,thick] node[above] {a} (b)
% 		      (e) edge[->,thick] node[above] {a} (f);
% 	\end{tikzpicture}
% 	&
% 	% loop
% 	\begin{tikzpicture}
        
% 		\node (a) at (0,0)       [gp2 node] {x};
		
% 		\node (d) at (1.4,0)   {$\Rightarrow$};
		
% 		\node (e) at (2.275,0)    [gp2 node] {x};
		
% 		\node (A) at (0,-.45)    {\tiny{1}};
% 		\node (E) at (2.275,-.45) {\tiny{1}};
		
% 		\draw (a) edge[in=-15,out=15,loop,gp2 edge] node[above] {a} (a)
% 		      (e) edge[in=-15,out=15,loop,gp2 edge] node[above] {a} (e);
% 	\end{tikzpicture}
% \end{tabular}

\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program recognising cyclic graphs}
\label{fig:is-cyclic}
\end{figure}

